Domino Snake Problems on Groups

In this article we study domino snake problems on finitely generated groups. We provide general properties of these problems and introduce new tools for their study. The first is the use of symbolic dynamics to understand the set of all possible snakes. Using this approach we solve many variations of the infinite snake problem including the geodesic snake problem for certain classes of groups. Next, we introduce a notion of embedding that allows us to reduce the decidability of snake problems from one group to another. This notion enable us to establish the undecidability of the infinite snake and ouroboros problems on nilpotent groups for any generating set, given that we add a well-chosen element. Finally, we make use of monadic second order logic to prove that domino snake problems are decidable on virtually free groups for all generating sets.

==> figures/example_snake_Z2.tex <==
%auto-ignore
\documentclass[preview=false]{standalone}

\usepackage{graphics,graphicx,xcolor}
\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing,decorations.markings,arrows,positioning,patterns,shapes.multipart,automata, arrows.meta, positioning}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}

%tuile de Wang: (x,y) et couleurs N,E,S,W
\newcommand{\wang}[6]{
\draw [black,fill=#3] (#1,#2+1)  -- (#1+0.5,#2+0.5) -- (#1+1,#2+1) -- cycle;
\draw [black,fill=#4] (#1+1,#2+1)  -- (#1+0.5,#2+0.5) -- (#1+1,#2) -- cycle;
\draw [black,fill=#5] (#1,#2)  -- (#1+0.5,#2+0.5) -- (#1+1,#2) -- cycle;
\draw [black,fill=#6] (#1,#2)  -- (#1+0.5,#2+0.5) -- (#1,#2+1) -- cycle;
}

\begin{document}

\begin{tikzpicture}[scale=0.5,node distance = 3cm, on grid, auto]

\begin{scope}[shift={(-4,0)}]
\draw (-1,0.5) node{$t_1=$};
\draw (-1,-1.5) node{$t_2=$};

\wang{0}{0}{vert}{vert}{bleu}{jaune} 
\wang{0}{-2}{bleu}{bleu}{rouge}{vert} 
\end{scope}

\node (t1) [state] at (0,-0.5) {$t_1$};
\node (t2) [state] at (3,-0.5) {$t_2$};

\path [-stealth, thick]
    (t1) edge [bend left] node {$(1,0)$} (t2)
    (t2) edge [bend left] node {$(0,1)$} (t1);

\begin{scope}[shift={(3,0)}]
% \draw[step=1cm,black,very thin] (2,-5) grid (10,3);
\wang{3}{-4}{vert}{vert}{bleu}{jaune} 
\wang{4}{-4}{bleu}{bleu}{rouge}{vert} 
\wang{4}{-3}{vert}{vert}{bleu}{jaune} 
\wang{5}{-3}{bleu}{bleu}{rouge}{vert} 
\wang{5}{-2}{vert}{vert}{bleu}{jaune} 
\wang{6}{-2}{bleu}{bleu}{rouge}{vert} 
\wang{6}{-1}{vert}{vert}{bleu}{jaune} 
\wang{7}{-1}{bleu}{bleu}{rouge}{vert}  
\wang{7}{0}{vert}{vert}{bleu}{jaune} 
\wang{8}{0}{bleu}{bleu}{rouge}{vert} 
\wang{8}{1}{vert}{vert}{bleu}{jaune} 
\draw (9.5,1.5) node{$\dots$};
\end{scope}


\end{tikzpicture}

\end{document}


==> figures/reduction_snake_embedding.tex <==
%auto-ignore
\documentclass[preview=false]{standalone}

\usepackage{graphics,graphicx,xcolor}
\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{automata, arrows.meta, positioning}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}

 
\begin{document}
 
\begin{tikzpicture}[node distance = 3cm, on grid, auto]
    \node at (-1.5,0) {$\Gamma:$};
    \node (q0) [state] at (0,0) {$a$};
    \node (q1) [state] at (2,0) {$a'$};

    \node at (-1.5,-2) {$\mathcal{M}:$};
    \node (q2) [state] at (0,-2) {$q$};
    \node (q3) [state] at (2,-2) {$q'$};

    \node at (4,-1) {$\Rightarrow$};

    \node at (5,-1) {$\widetilde{\Gamma}:$};
    \node (q4) [state] at (6.5,-1) {$(a,q)$};
    \node (q5) [state] at (9,-1) {$(a',q')$};

\path [-stealth, thick]
    (q0) edge node {$s$}   (q1)
    (q2) edge node {$s\mid t$}   (q3)
    (q4) edge node {$t$}   (q5);

\end{tikzpicture}


\end{document}


==> figures/snake_embedding_lemma.tex <==
%auto-ignore
\documentclass[preview=false]{standalone}

\usepackage{graphics,graphicx,xcolor}
\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{automata, arrows.meta, positioning}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}

 
\begin{document}
 
\begin{tikzpicture}[node distance = 3cm, on grid, auto]
    \node (q0) [state] at (0,0) {$q_0$};
    \node (q1) [state] at (2,0) {$q_1$};
    \node (q2) at (4,0) {$\dots$};
    \node (qn) [state] at (6.5,0) {$q_{m-1}$};


\path [-stealth, thick]
    (q0) edge node {$b\mid w_1$}   (q1)
    (q1) edge node {$b\mid w_2$}   (q2)
    (q2) edge node {$b \mid w_{m-1}$}   (qn)
    (qn) edge [bend left] node {$b \mid w_m$}   (q0)
    (q0) edge [loop above]  node {$a\mid g$}()
    (q1) edge [loop above]  node {$a \mid g$}()
    (qn) edge [loop above]  node {$a \mid g$}();

\end{tikzpicture}


\end{document}

